Compact singular minimal surfaces with boundary

We study of the shape of a compact singular minimal surface in terms of the geometry of its boundary, asking what type of {\it a priori} information can be obtained on the surface from the knowledge of its boundary. We derive estimates of the area and the height in terms of the boundary. In case that the boundary is a circle, we study under what conditions the surface is rotational. Finally, we deduce non-existence results when the boundary is formed by two curves that are sufficiently far apart.

==> catenary.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'catenary.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7047619)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{catenary.pdf}}%
    \put(0.78208873,0.55117128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.94979719,0.07165475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.87836576,0.03141556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x=r$}}}%
    \put(0.58352578,0.03257549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x=-r$}}}%
    \put(0.91563435,0.4456193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda S_{\gamma}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{catenary.pdf}}%
    \put(0.20829564,0.55120188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.37600412,0.07168534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.30457269,0.03144641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x=r$}}}%
    \put(0.00973268,0.03260625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x=-r$}}}%
    \put(0.34184132,0.61826705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda\gamma$}}}%
    \put(0.37600412,0.26449791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_0(m,\alpha)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{catenary.pdf}}%
    \put(0.82017664,0.14710313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.89463179,0.31766898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.56395541,0.21919821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_1$}}}%
    \put(0.96890754,0.22372695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_2$}}}%
    \put(0.66368797,0.13778347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.31902648,0.51451501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{catenary.pdf}}%
  \end{picture}%
\endgroup%


==> estimate.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'estimate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54761905)%
    \put(0.89463185,0.317669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{estimate.pdf}}%
    \put(0.34182717,0.37620077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_\lambda$}}}%
    \put(0.73712453,0.42012271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.1050307,1.44338081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33800789\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{estimate.pdf}}%
    \put(0.43219384,0.12115056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_1$}}}%
    \put(0.73297393,0.41529301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.73616966,0.41725827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.38288464,0.37906528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{estimate.pdf}}%
    \put(0.9013543,0.12412712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_1$}}}%
    \put(0.87843851,0.39338761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_2$}}}%
    \put(0.73712453,0.33836107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.73556817,0.08862196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{estimate.pdf}}%
    \put(0.73712453,0.42489679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_2^t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{estimate.pdf}}%
    \put(0.77149822,0.49173452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D\times R$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{estimate.pdf}}%
  \end{picture}%
\endgroup%


==> winglike.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'winglike.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54761905)%
    \put(0.89463185,0.31766901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.73712453,0.4201227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.1050307,1.44338081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33800789\unitlength}\raggedright \end{minipage}}}%
    \put(0.73297393,0.41529301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.73616966,0.41725827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.38288464,0.37906528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{winglike.pdf}}%
    \put(0.72092371,0.38273266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_\lambda$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{winglike.pdf}}%
    \put(0.70963228,0.08096388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s=0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{winglike.pdf}}%
    \put(0.51742302,0.38264904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s=s_0$}}}%
    \put(0.49650874,1.31734398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17759736\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{winglike.pdf}}%
    \put(0.6802244,0.51019764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s=s_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{winglike.pdf}}%
    \put(0.61566121,0.47728551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{winglike.pdf}}%
  \end{picture}%
\endgroup%

